Discourse Obligations in Dialogue Processing

We show that in modeling social interaction, particularly dialogue, the attitude of obligation can be a useful adjunct to the popularly considered attitudes of belief, goal, and intention and their mutual and shared counterparts. In particular, we show how discourse obligations can be used to account in a natural manner for the connection between a question and its answer in dialogue and how obligations can be used along with other parts of the discourse context to extend the coverage of a dialogue system.

==> (inline-ps-0) <==
userdict begin
            /start-hook { gsave
                /Courier findfont 10 scalefont setfont
                72 772 moveto (#1) show
            grestore } def
           end
